Making every stage of medical device document assessment with large language models deterministic

To show that a medical device complies with regulation, experts judge whether documents and records meet each requirement and record the judgment for others to verify. For each assessment item that experts define, large language models could prepare a preliminary assessment: a label such as Satisfied or Not satisfied, a reason and quoted evidence. We sent fourteen commercial deployments of such models (seven models from three providers, through six routes) the same request repeatedly, with the deterministic sampling settings each accepted; every deployment returned differing assessments for at least one request, and in twelve the label changed. Reducing reasoning where the interface allows it did not reduce the variation, and prompts of retrieved passages removed it only for the smallest models. The same open-weight model was reproducible or not depending only on how it was served. A pipeline we built to be deterministic at every stage -- text extraction and optical character recognition (OCR), chunking, embedding, indexing, retrieval and inference -- returned byte-identical output at each stage across reruns, interruptions, edits, machines of one graphics processing unit (GPU) model and days, for blood glucose meter and infusion pump documents. OCR, embedding and approximate retrieval varied when their own serving was not made invariant, and outputs changed with the GPU model and with the inference engine's scheduling settings, which therefore belong in the recorded configuration. End-to-end determinism is achievable and gives a testable basis for audit and change control.

==> fig2.tex <==
% Figure 1 (dot plot): x = prompts (of 70) on which the field differed in at least one of 5 runs (Experiment 1, day 1); one row per deployment.
% Values are the Label, Passages and Output columns of Table 2, in its row order (y = 1..15, top to bottom). Regenerated 2026-10-14 (v0.47: gemini-3.6-flash on both Google routes replaces gemini-3.5-flash).
\begin{tikzpicture}
\begin{axis}[
  width=0.66\textwidth, height=6.6cm,
  xmin=-1.5, xmax=73, xtick={0,10,...,70}, xlabel={Prompts, of 70, on which the field differed in at least one of 5 runs},
  ytick={1,...,15}, y dir=reverse, ymin=0.3, ymax=15.7,
  yticklabels={Ours (self-hosted) / gemma-4-31b, Gemini API / gemini-3.8-flash, Agent Platform / gemini-3.8-flash, Gemini API / gemini-3.6-flash, Agent Platform / gemini-3.6-flash, Claude API / claude-haiku-4-5, Amazon Bedrock / claude-haiku-4-5, Claude API / claude-opus-5-5, Amazon Bedrock / claude-opus-5-5, Claude API / claude-haiku-5-5, Amazon Bedrock / claude-haiku-5-5, OpenAI API / gpt-6-astra, Azure OpenAI / gpt-6-astra, OpenAI API / gpt-6-luna, Azure OpenAI / gpt-6-luna},
  yticklabel style={font=\footnotesize}, xticklabel style={font=\footnotesize}, xlabel style={font=\footnotesize}, ytick style={draw=none},
  xmajorgrids, grid style={gray!20}, axis line style={gray!60},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=3, font=\footnotesize, draw=none},
  clip=false,
]
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(0,1) (0,1)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(0,2) (14,2)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(0,3) (11,3)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(0,4) (52,4)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(1,5) (61,5)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(4,6) (31,6)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(0,7) (2,7)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(11,8) (70,8)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(10,9) (70,9)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(13,10) (70,10)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(14,11) (70,11)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(6,12) (70,12)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(10,13) (70,13)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(14,14) (70,14)};
\addplot[gray!60, line width=1.2pt, forget plot] coordinates {(18,15) (70,15)};
\draw[gray!45] (axis cs:-1.5,1.5) -- (axis cs:73,1.5);
\draw[gray!45] (axis cs:-1.5,5.5) -- (axis cs:73,5.5);
\draw[gray!45] (axis cs:-1.5,11.5) -- (axis cs:73,11.5);
\addplot[only marks, mark=triangle*, mark size=2.6pt, red!75!black] coordinates {(0,1) (14,2) (11,3) (52,4) (61,5) (31,6) (2,7) (70,8) (70,9) (70,10) (70,11) (70,12) (70,13) (70,14) (70,15)};
\addlegendentry{Full output}
\addplot[only marks, mark=square*, mark size=2.0pt, blue!70!black] coordinates {(0,1) (0,2) (0,3) (3,4) (3,5) (11,6) (1,7) (23,8) (28,9) (42,10) (42,11) (11,12) (15,13) (20,14) (25,15)};
\addlegendentry{Cited passages}
\addplot[only marks, mark=*, mark size=2.2pt, black] coordinates {(0,1) (0,2) (0,3) (0,4) (1,5) (4,6) (0,7) (11,8) (10,9) (13,10) (14,11) (6,12) (10,13) (14,14) (18,15)};
\addlegendentry{Label}
\end{axis}
\end{tikzpicture}

